Domain Generalization in Machine Learning Models for Wireless Communications: Concepts, State-of-the-Art, and Open Issues

Data-driven machine learning (ML) is promoted as one potential technology to be used in next-generations wireless systems. This led to a large body of research work that applies ML techniques to solve problems in different layers of the wireless transmission link. However, most of these applications rely on supervised learning which assumes that the source (training) and target (test) data are independent and identically distributed (i.i.d). This assumption is often violated in the real world due to domain or distribution shifts between the source and the target data. Thus, it is important to ensure that these algorithms generalize to out-of-distribution (OOD) data. In this context, domain generalization (DG) tackles the OOD-related issues by learning models on different and distinct source domains/datasets with generalization capabilities to unseen new domains without additional finetuning. Motivated by the importance of DG requirements for wireless applications, we present a comprehensive overview of the recent developments in DG and the different sources of domain shift. We also summarize the existing DG methods and review their applications in selected wireless communication problems, and conclude with insights and open questions.

==> figures/concept-shift-factorization.tex <==
\begin{tikzpicture}[scale = 1.3]
    \newcommand{\vertex}{\node[vertex]}
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    % first factor graph bottom
    \vertex[label = $X$](x1) at (-1.2,0) {};
    \vertex[label = $Y$](x2) at (1.2,0) {};
    \tikzset{vertex/.style = {rectangle, fill = black, inner sep = 0pt, minimum size = 6pt}}
    \vertex[label = below: $P^t_{\mathsf{X}}$](px) at (-2.4,0) {};
    \vertex[label = below: $P^t_{\mathsf{Y}|\mathsf{X}}$](delta) at (0,0) {};
    \draw (px)--(x1);
    \draw (delta)--(x1);
    \draw (delta)--(x2);
    % first factor graph up
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    \vertex[label = $X$,yshift=2cm](x11) at (-1.2,0) {};
    \vertex[label = $Y$,yshift=2cm](x22) at (1.2,0) {};
    \tikzset{vertex/.style = {rectangle, fill = black, inner sep = 0pt, minimum size = 6pt}}
    \vertex[label = below: $P^s_{\mathsf{X}}$,yshift=2cm](pxx) at (-2.4,0) {};
    \vertex[label = below: $P^s_{\mathsf{Y}|\mathsf{X}}$,yshift=2cm](deltaa) at (0,0) {};
    \draw (pxx)--(x11);
    \draw (deltaa)--(x11);
    \draw (deltaa)--(x22);
    % equality and iquality nodes
    \node[] at ([yshift=0.6cm] px.center) {$\boldsymbol{=}$};
    \node[] at ([yshift=0.6cm] delta.center) {$\boldsymbol{\neq}$};
\end{tikzpicture}

==> figures/conditional-shift-factorization.tex <==
\begin{tikzpicture}[scale = 1.3]
    %\vspace{0.6cm}
    \newcommand{\vertex}{\node[vertex]}
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    % first factor graph bottom
    \vertex[label = $Y$](x1) at (-1.2,0) {};
    \vertex[label = $X$](x2) at (1.2,0) {};
    \tikzset{vertex/.style = {rectangle, fill = black, inner sep = 0pt, minimum size = 6pt}}
    \vertex[label = below: $P^t_{\mathsf{Y}}$](px) at (-2.4,0) {};
    \vertex[label = below: $P^t_{\mathsf{X}|\mathsf{Y}}$](delta) at (0,0) {};
    \draw (px)--(x1);
    \draw (delta)--(x1);
    \draw (delta)--(x2);
    % first factor graph up
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    \vertex[label = $Y$,yshift=2cm](x11) at (-1.2,0) {};
    \vertex[label = $X$,yshift=2cm](x22) at (1.2,0) {};
    \tikzset{vertex/.style = {rectangle, fill = black, inner sep = 0pt, minimum size = 6pt}}
    \vertex[label = below: $P^s_{\mathsf{Y}}$,yshift=2cm](pxx) at (-2.4,0) {};
    \vertex[label = below: $P^s_{\mathsf{X}|\mathsf{Y}}$,yshift=2cm](deltaa) at (0,0) {};
    \draw (pxx)--(x11);
    \draw (deltaa)--(x11);
    \draw (deltaa)--(x22);
    % equality and iquality nodes
    \node[] at ([yshift=0.6cm] px.center) {$\boldsymbol{=}$};
    \node[] at ([yshift=0.6cm] delta.center) {$\boldsymbol{\neq}$};
\end{tikzpicture}

==> figures/covariate-shift-factorization.tex <==
\begin{tikzpicture}[scale = 1.3]
    \newcommand{\vertex}{\node[vertex]}
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    % first factor graph bottom
    \vertex[label = $X$](x1) at (-1.2,0) {};
    \vertex[label = $Y$](x2) at (1.2,0) {};
    \tikzset{vertex/.style = {rectangle, fill = black, inner sep = 0pt, minimum size = 6pt}}
    \vertex[label = below: $P_{\mathsf{X}}^t$](px) at (-2.4,0) {};
    \vertex[label = below: $P^t_{\mathsf{Y}|\mathsf{X}}$](delta) at (0,0) {};
    \draw (px)--(x1);
    \draw (delta)--(x1);
    \draw (delta)--(x2);
    % first factor graph up
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    \vertex[label = $X$,yshift=2cm](x11) at (-1.2,0) {};
    \vertex[label = $Y$,yshift=2cm](x22) at (1.2,0) {};
    \tikzset{vertex/.style = {rectangle, fill = black, inner sep = 0pt, minimum size = 6pt}}
    \vertex[label = below: $P^s_{\mathsf{X}}$,yshift=2cm](pxx) at (-2.4,0) {};
    \vertex[label = below: $P^s_{\mathsf{Y}|\mathsf{X}}$,yshift=2cm](deltaa) at (0,0) {};
    \draw (pxx)--(x11);
    \draw (deltaa)--(x11);
    \draw (deltaa)--(x22);
    % equality and non equality nodes
    \node[] at ([yshift=0.6cm] px.center) {$\boldsymbol{\neq}$};
    \node[] at ([yshift=0.6cm] delta.center) {$\boldsymbol{=}$};
\end{tikzpicture}

==> figures/label-shift-factorization.tex <==
\begin{tikzpicture}[scale = 1.3]
    %\vspace{0.3cm}
    \newcommand{\vertex}{\node[vertex]}
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    % first factor graph bottom
    \vertex[label = $Y$](x1) at (-1.2,0) {};
    \vertex[label = $X$](x2) at (1.2,0) {};
    \tikzset{vertex/.style = {rectangle, fill = black, inner sep = 0pt, minimum size = 6pt}}
    \vertex[label = below: $P^t_{\mathsf{Y}}$](px) at (-2.4,0) {};
    \vertex[label = below: $P^t_{\mathsf{X}|\mathsf{Y}}$](delta) at (0,0) {};
    \draw (px)--(x1);
    \draw (delta)--(x1);
    \draw (delta)--(x2);
    % first factor graph up
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    \vertex[label = $Y$,yshift=2cm](x11) at (-1.2,0) {};
    \vertex[label = $X$,yshift=2cm](x22) at (1.2,0) {};
    \tikzset{vertex/.style = {rectangle, fill = black, inner sep = 0pt, minimum size = 6pt}}
    \vertex[label = below: $P^s_{\mathsf{Y}}$,yshift=2cm](pxx) at (-2.4,0) {};
    \vertex[label = below: $P^s_{\mathsf{X}|\mathsf{Y}}$,yshift=2cm](deltaa) at (0,0) {};
    \draw (pxx)--(x11);
    \draw (deltaa)--(x11);
    \draw (deltaa)--(x22);
    % equality and iquality nodes
    \node[] at ([yshift=0.6cm] px.center) {$\boldsymbol{\neq}$};
    \node[] at ([yshift=0.6cm] delta.center) {$\boldsymbol{=}$};
\end{tikzpicture}
